HUGR: A Quantum-Classical Intermediate Representation

We introduce the Hierarchical Unified Graph Representation (HUGR): a novel graph based intermediate representation for mixed quantum-classical programs. HUGR's design features high expressivity and extensibility to capture the capabilities of near-term and forthcoming quantum computing devices, as well as new and evolving abstractions from novel quantum programming paradigms. The graph based structure is machine-friendly and supports powerful pattern matching based compilation techniques. Inspired by MLIR, HUGR's extensibility further allows compilation tooling to reason about programs at multiple levels of abstraction, lowering smoothly between them. Safety guarantees in the structure including strict, static typing and linear quantum types allow rapid development of compilation tooling without fear of program invalidation. A full specification of HUGR and reference implementation are open-source and available online.

==> figures/cfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.25) {};
		\node [style=none] (1) at (-4.75, -0.5) {};
		\node [style=none] (2) at (-4.75, -0.125) {\footnotesize \texttt{In}};
		\node [style=none] (3) at (-4.375, 0.25) {};
		\node [style=none] (4) at (-4.375, -0.5) {};
		\node [style=none] (5) at (-4.375, -0.125) {};
		\node [style=none] (6) at (-4.375, 0.5) {};
		\node [style=none] (7) at (-3.625, 0.5) {};
		\node [style=none] (8) at (-3.625, 1.25) {};
		\node [style=none] (9) at (-4.375, 1.25) {};
		\node [style=none] (10) at (-4, 0.875) {\footnotesize \texttt{T}$_{\text{\ttfamily X}}^\dagger$};
		\node [style=none] (11) at (-3.625, 0.875) {};
		\node [style=none] (12) at (-4.375, 0.875) {};
		\node [style=none] (13) at (-6, 0.5) {};
		\node [style=none] (14) at (-4.75, 0.5) {};
		\node [style=none] (15) at (-4.75, 1.25) {};
		\node [style=none] (16) at (-6, 1.25) {};
		\node [style=none] (17) at (-5.375, 0.875) {\footnotesize \texttt{QAlloc}};
		\node [style=none] (18) at (-4.75, 0.875) {};
		\node [style=none] (19) at (-6, 0.875) {};
		\node [style=none] (20) at (-3.25, -0.5) {};
		\node [style=none] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (-2.5, 1.25) {};
		\node [style=none] (23) at (-3.25, 1.25) {};
		\node [style=none] (24) at (-2.875, 0.375) {\footnotesize \texttt{CX}};
		\node [style=none] (25) at (-3.25, 0.875) {};
		\node [style=none] (26) at (-3.25, -0.125) {};
		\node [style=none] (27) at (-2.5, 0.875) {};
		\node [style=none] (28) at (-2.5, -0.125) {};
		\node [style=none] (29) at (1.25, -0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (2, 1.25) {};
		\node [style=none] (32) at (1.25, 1.25) {};
		\node [style=none] (33) at (1.625, 0.375) {\footnotesize \texttt{CX}};
		\node [style=none] (34) at (1.25, 0.875) {};
		\node [style=none] (35) at (1.25, -0.125) {};
		\node [style=none] (36) at (2, 0.875) {};
		\node [style=none] (37) at (2, -0.125) {};
		\node [style=none] (38) at (3.5, 0.5) {};
		\node [style=none] (39) at (4.5, 0.5) {};
		\node [style=none] (40) at (4.5, 1.25) {};
		\node [style=none] (41) at (3.5, 1.25) {};
		\node [style=none] (42) at (4, 0.875) {\footnotesize \texttt{Meas}};
		\node [style=none] (43) at (4.5, 0.875) {};
		\node [style=none] (44) at (3.5, 0.875) {};
		\node [style=none] (45) at (-3.825, 0.05) {\scriptsize\texttt{qubit}};
		\node [style=none] (46) at (3.75, 0.05) {\scriptsize\texttt{qubit}};
		\node [style=none] (47) at (-2.15, -0.5) {};
		\node [style=none] (48) at (-1.4, -0.5) {};
		\node [style=none] (49) at (-1.4, 0.25) {};
		\node [style=none] (50) at (-2.15, 0.25) {};
		\node [style=none] (51) at (-1.775, -0.125) {\footnotesize \texttt{T}};
		\node [style=none] (52) at (-1.4, -0.125) {};
		\node [style=none] (53) at (-2.15, -0.125) {};
		\node [style=none] (54) at (-1.025, -0.5) {};
		\node [style=none] (55) at (-0.275, -0.5) {};
		\node [style=none] (56) at (-0.275, 0.25) {};
		\node [style=none] (57) at (-1.025, 0.25) {};
		\node [style=none] (58) at (-0.65, -0.125) {\footnotesize \texttt{H}};
		\node [style=none] (59) at (-0.275, -0.125) {};
		\node [style=none] (60) at (-1.025, -0.125) {};
		\node [style=none] (61) at (0.1, -0.5) {};
		\node [style=none] (62) at (0.85, -0.5) {};
		\node [style=none] (63) at (0.85, 0.25) {};
		\node [style=none] (64) at (0.1, 0.25) {};
		\node [style=none] (65) at (0.475, -0.125) {\footnotesize \texttt{T}$_{\text{\ttfamily X}}^\dagger$};
		\node [style=none] (66) at (0.85, -0.125) {};
		\node [style=none] (67) at (0.1, -0.125) {};
		\node [style=none] (68) at (2.35, 0.5) {};
		\node [style=none] (69) at (3.1, 0.5) {};
		\node [style=none] (70) at (3.1, 1.25) {};
		\node [style=none] (71) at (2.35, 1.25) {};
		\node [style=none] (72) at (2.725, 0.875) {\footnotesize \texttt{T}$_{\text{\ttfamily X}}^\dagger$};
		\node [style=none] (73) at (3.1, 0.875) {};
		\node [style=none] (74) at (2.35, 0.875) {};
		\node [style=none] (75) at (5.5, 1.25) {};
		\node [style=none] (76) at (5.5, -0.5) {};
		\node [style=none] (77) at (5.75, 0.375) {\footnotesize \texttt{Out}};
		\node [style=none] (78) at (5.375, 1.25) {};
		\node [style=none] (79) at (5.375, -0.5) {};
		\node [style=none] (80) at (5.375, -0.125) {};
		\node [style=none] (81) at (5.375, 0.875) {};
		\node [style=none] (82) at (4.925, 1.05) {\scriptsize\texttt{bool}};
		\node [style=none] (83) at (-6.5, -0.875) {};
		\node [style=none] (84) at (-6.5, 2) {};
		\node [style=none] (85) at (6.425, 2) {};
		\node [style=none] (86) at (-5.5, 1.675) {\footnotesize \texttt{EntryBlock}};
		\node [style=none] (87) at (6.425, -0.85) {};
		\node [style=none] (88) at (-2.375, -2.025) {};
		\node [style=none] (89) at (-2.375, -2.775) {};
		\node [style=none] (90) at (-2.375, -2.4) {\footnotesize \texttt{In}};
		\node [style=none] (91) at (-2, -2.025) {};
		\node [style=none] (92) at (-2, -2.775) {};
		\node [style=none] (93) at (-2, -2.4) {};
		\node [style=none] (94) at (-1.625, -2.775) {};
		\node [style=none] (95) at (-0.875, -2.775) {};
		\node [style=none] (96) at (-0.875, -2.025) {};
		\node [style=none] (97) at (-1.625, -2.025) {};
		\node [style=none] (98) at (-1.25, -2.4) {\footnotesize \texttt{Z}};
		\node [style=none] (99) at (-0.875, -2.4) {};
		\node [style=none] (100) at (-1.625, -2.4) {};
		\node [style=none] (101) at (-0.125, -2.025) {};
		\node [style=none] (102) at (-0.125, -2.775) {};
		\node [style=none] (103) at (-0.125, -2.4) {\footnotesize \texttt{Out}};
		\node [style=none] (104) at (-0.5, -2.025) {};
		\node [style=none] (105) at (-0.5, -2.775) {};
		\node [style=none] (106) at (-0.5, -2.4) {};
		\node [style=none] (107) at (-3.325, -3.125) {};
		\node [style=none] (108) at (-3.325, -1.25) {};
		\node [style=none] (109) at (0.6, -1.25) {};
		\node [style=none] (110) at (-2.325, -1.575) {\footnotesize \texttt{BasicBlock}};
		\node [style=none] (111) at (0.6, -3.125) {};
		\node [style=none] (112) at (-3, -2) {};
		\node [style=none] (113) at (1.425, -2.525) {};
		\node [style=none] (114) at (3.175, -2.525) {};
		\node [style=none] (115) at (3.175, -1.775) {};
		\node [style=none] (116) at (1.425, -1.775) {};
		\node [style=none] (117) at (2.3, -2.15) {\footnotesize \texttt{ExitBlock}};
		\node [style=none] (118) at (-1.25, -0.875) {};
		\node [style=none] (119) at (-1.25, -1.25) {};
		\node [style=none] (120) at (2.25, -1.75) {};
		\node [style=none] (121) at (2.25, -0.875) {};
		\node [style=none] (122) at (-1.25, -3.125) {};
		\node [style=none] (123) at (-1.625, -3.5) {};
		\node [style=none] (125) at (-6.625, 2.375) {};
		\node [style=none] (126) at (-0.375, 2.375) {};
		\node [style=none] (127) at (0, 2) {};
		\node [style=none] (128) at (-6.875, -3.25) {};
		\node [style=none] (129) at (-6.625, -3.5) {};
		\node [style=none] (130) at (-6.875, 2.125) {};
		\node [style=none] (131) at (-7.45, -3.875) {};
		\node [style=none] (132) at (-7.45, 3.25) {};
		\node [style=none] (133) at (6.85, 3.25) {};
		\node [style=none] (134) at (-6.9, 2.85) {\footnotesize \texttt{CFG}};
		\node [style=none] (135) at (6.875, -3.875) {};
		\node [style=none] (136) at (-0.375, 4.2) {};
		\node [style=none] (137) at (0.375, 4.2) {};
		\node [style=none] (138) at (0, 4.2) {\footnotesize \texttt{In}};
		\node [style=none] (139) at (-0.375, 3.825) {};
		\node [style=none] (140) at (0.375, 3.825) {};
		\node [style=none] (141) at (0, 3.825) {};
		\node [style=none] (142) at (0.425, 3.55) {\scriptsize\texttt{qubit}};
		\node [style=none] (143) at (0, 3.25) {};
		\node [style=none] (144) at (-0.375, -4.85) {};
		\node [style=none] (145) at (0.375, -4.85) {};
		\node [style=none] (146) at (0, -4.85) {\footnotesize \texttt{Out}};
		\node [style=none] (147) at (-0.375, -4.475) {};
		\node [style=none] (148) at (0.375, -4.475) {};
		\node [style=none] (149) at (0, -4.475) {};
		\node [style=none] (150) at (0, -3.875) {};
		\node [style=none] (151) at (0.425, -4.175) {\scriptsize\texttt{qubit}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=2.00] (0.center) to (1.center);
		\draw [thick] (4.center) to (1.center);
		\draw [thick] (4.center) to (3.center);
		\draw [thick] (3.center) to (0.center);
		\draw [thick] (9.center) to (6.center);
		\draw [thick] (6.center) to (7.center);
		\draw [thick] (8.center) to (9.center);
		\draw [thick] (7.center) to (8.center);
		\draw [thick] (16.center) to (13.center);
		\draw [thick] (13.center) to (14.center);
		\draw [thick] (15.center) to (16.center);
		\draw [thick] (14.center) to (15.center);
		\draw [thick, ->] (18.center) to (12.center);
		\draw [thick] (20.center) to (21.center);
		\draw [thick] (21.center) to (22.center);
		\draw [thick] (22.center) to (23.center);
		\draw [thick] (23.center) to (20.center);
		\draw [thick, ->] (5.center) to (26.center);
		\draw [thick] (29.center) to (30.center);
		\draw [thick] (30.center) to (31.center);
		\draw [thick] (31.center) to (32.center);
		\draw [thick] (32.center) to (29.center);
		\draw [thick] (41.center) to (38.center);
		\draw [thick] (38.center) to (39.center);
		\draw [thick] (40.center) to (41.center);
		\draw [thick] (39.center) to (40.center);
		\draw [thick] (50.center) to (47.center);
		\draw [thick] (47.center) to (48.center);
		\draw [thick] (49.center) to (50.center);
		\draw [thick] (48.center) to (49.center);
		\draw [thick] (57.center) to (54.center);
		\draw [thick] (54.center) to (55.center);
		\draw [thick] (56.center) to (57.center);
		\draw [thick] (55.center) to (56.center);
		\draw [thick, ->] (52.center) to (60.center);
		\draw [thick, ->] (28.center) to (53.center);
		\draw [thick] (64.center) to (61.center);
		\draw [thick] (61.center) to (62.center);
		\draw [thick] (63.center) to (64.center);
		\draw [thick] (62.center) to (63.center);
		\draw [thick, ->] (59.center) to (67.center);
		\draw [thick, ->] (11.center) to (25.center);
		\draw [thick, ->] (27.center) to (34.center);
		\draw [thick, ->] (66.center) to (35.center);
		\draw [thick] (71.center) to (68.center);
		\draw [thick] (68.center) to (69.center);
		\draw [thick] (70.center) to (71.center);
		\draw [thick] (69.center) to (70.center);
		\draw [thick, ->] (36.center) to (74.center);
		\draw [thick, ->] (73.center) to (44.center);
		\draw [thick, bend left=90, looseness=1.25] (75.center) to (76.center);
		\draw [thick] (79.center) to (76.center);
		\draw [thick] (79.center) to (78.center);
		\draw [thick] (78.center) to (75.center);
		\draw [thick, ->] (43.center) to (81.center);
		\draw [thick, ->] (37.center) to (80.center);
		\draw [thick] (84.center) to (83.center);
		\draw [thick] (84.center) to (85.center);
		\draw [thick] (87.center) to (85.center);
		\draw [thick] (87.center) to (83.center);
		\draw [thick, bend right=90, looseness=2.00] (88.center) to (89.center);
		\draw [thick] (92.center) to (89.center);
		\draw [thick] (92.center) to (91.center);
		\draw [thick] (91.center) to (88.center);
		\draw [thick] (97.center) to (94.center);
		\draw [thick] (94.center) to (95.center);
		\draw [thick] (96.center) to (97.center);
		\draw [thick] (95.center) to (96.center);
		\draw [thick, ->] (93.center) to (100.center);
		\draw [thick, bend left=90, looseness=2.00] (101.center) to (102.center);
		\draw [thick] (105.center) to (102.center);
		\draw [thick] (105.center) to (104.center);
		\draw [thick] (104.center) to (101.center);
		\draw [thick, ->] (99.center) to (106.center);
		\draw [thick] (108.center) to (107.center);
		\draw [thick] (108.center) to (109.center);
		\draw [thick] (111.center) to (109.center);
		\draw [thick] (111.center) to (107.center);
		\draw [thick] (116.center) to (113.center);
		\draw [thick] (113.center) to (114.center);
		\draw [thick] (115.center) to (116.center);
		\draw [thick] (114.center) to (115.center);
		\draw [thick, ->, dotted] (118.center) to (119.center);
		\draw [thick, ->, dotted] (121.center) to (120.center);
		\draw [thick, dotted, in=-90, out=0, looseness=1.25] (123.center) to (122.center);
		\draw [thick, dotted] (126.center) to (125.center);
		\draw [thick, dotted, ->, in=90, out=0] (126.center) to (127.center);
		\draw [thick, dotted, in=180, out=-90] (128.center) to (129.center);
		\draw [thick, dotted] (123.center) to (129.center);
		\draw [thick, dotted] (130.center) to (128.center);
		\draw [thick, dotted, in=90, out=180] (125.center) to (130.center);
		\draw [thick] (132.center) to (131.center);
		\draw [thick] (132.center) to (133.center);
		\draw [thick] (135.center) to (131.center);
		\draw [thick] (133.center) to (135.center);
		\draw [thick, bend left=90, looseness=2.00] (136.center) to (137.center);
		\draw [thick] (140.center) to (137.center);
		\draw [thick] (140.center) to (139.center);
		\draw [thick] (139.center) to (136.center);
		\draw [thick, ->] (141.center) to (143.center);
		\draw [thick, bend right=90, looseness=2.00] (144.center) to (145.center);
		\draw [thick] (148.center) to (145.center);
		\draw [thick] (148.center) to (147.center);
		\draw [thick] (147.center) to (144.center);
		\draw [thick, ->] (150.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.05, 0.5) {};
		\node [style=none] (1) at (-2.05, -0.5) {};
		\node [style=none] (2) at (-2, 0) {\footnotesize\texttt{In}};
		\node [style=none] (10) at (-1.675, -0.25) {};
		\node [style=none] (13) at (-1.225, -0.075) {\scriptsize\texttt{qubit}};
		\node [style=none] (14) at (-1.675, 0.25) {};
		\node [style=none] (15) at (-1.225, 0.425) {\scriptsize\texttt{qubit}};
		\node [style=none] (16) at (-0.725, 0) {};
		\node [style=none] (17) at (0.275, 0) {};
		\node [style=none] (18) at (0.275, 0.5) {};
		\node [style=none] (19) at (-0.725, 0.5) {};
		\node [style=none] (20) at (-0.2, 0.25) {\footnotesize \texttt{Meas}};
		\node [style=none] (22) at (-0.725, 0.25) {};
		\node [style=none] (24) at (0.275, 0.25) {};
		\node [style=none] (41) at (-1.675, -0.5) {};
		\node [style=none] (42) at (-1.675, 0.5) {};
		\node [style=none] (43) at (1, -0.25) {};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=none] (45) at (4, -1.5) {};
		\node [style=none] (46) at (4, 1.675) {};
		\node [style=none] (47) at (1, 1.675) {};
		\node [style=none] (48) at (1.95, 1.425) {\footnotesize \texttt{Conditional}};
		\node [style=none] (49) at (1, 0.25) {};
		\node [style=none] (50) at (4, 1.125) {};
		\node [style=none] (52) at (1.125, 0) {};
		\node [style=none] (53) at (3.875, 0) {};
		\node [style=none] (54) at (3.875, 1.125) {};
		\node [style=none] (55) at (1.125, 1.125) {};
		\node [style=none] (56) at (1.575, 0.875) {\footnotesize \texttt{Case}};
		\node [style=none] (108) at (0.65, 0.425) {\scriptsize\texttt{bool}};
		\node [style=none] (109) at (1.5, 0.175) {};
		\node [style=none] (110) at (2, 0.175) {};
		\node [style=none] (111) at (2, 0.575) {};
		\node [style=none] (112) at (1.5, 0.575) {};
		\node [style=none] (113) at (1.65, 0.375) {\scriptsize \texttt{In}};
		\node [style=none] (114) at (2, 0.375) {};
		\node [style=none] (115) at (2.25, 0.175) {};
		\node [style=none] (116) at (2.75, 0.175) {};
		\node [style=none] (117) at (2.75, 0.575) {};
		\node [style=none] (118) at (2.25, 0.575) {};
		\node [style=none] (119) at (2.5, 0.375) {\scriptsize \texttt{H}};
		\node [style=none] (120) at (2.25, 0.375) {};
		\node [style=none] (121) at (2.75, 0.375) {};
		\node [style=none] (122) at (3.5, 0.175) {};
		\node [style=none] (123) at (3, 0.175) {};
		\node [style=none] (124) at (3, 0.575) {};
		\node [style=none] (125) at (3.5, 0.575) {};
		\node [style=none] (126) at (3.35, 0.375) {\scriptsize \texttt{Out}};
		\node [style=none] (127) at (3, 0.375) {};
		\node [style=none] (128) at (1.125, -1.375) {};
		\node [style=none] (129) at (3.875, -1.375) {};
		\node [style=none] (130) at (3.875, -0.25) {};
		\node [style=none] (131) at (1.125, -0.25) {};
		\node [style=none] (132) at (1.575, -0.5) {\footnotesize \texttt{Case}};
		\node [style=none] (133) at (1.5, -1.2) {};
		\node [style=none] (134) at (2, -1.2) {};
		\node [style=none] (135) at (2, -0.8) {};
		\node [style=none] (136) at (1.5, -0.8) {};
		\node [style=none] (137) at (1.65, -1) {\scriptsize \texttt{In}};
		\node [style=none] (138) at (2, -1) {};
		\node [style=none] (139) at (2.25, -1.2) {};
		\node [style=none] (140) at (2.75, -1.2) {};
		\node [style=none] (141) at (2.75, -0.8) {};
		\node [style=none] (142) at (2.25, -0.8) {};
		\node [style=none] (143) at (2.5, -1) {\scriptsize \texttt{X}};
		\node [style=none] (144) at (2.25, -1) {};
		\node [style=none] (145) at (2.75, -1) {};
		\node [style=none] (146) at (3.5, -1.2) {};
		\node [style=none] (147) at (3, -1.2) {};
		\node [style=none] (148) at (3, -0.8) {};
		\node [style=none] (149) at (3.5, -0.8) {};
		\node [style=none] (150) at (3.35, -1) {\scriptsize \texttt{Out}};
		\node [style=none] (151) at (3, -1) {};
		\node [style=none] (152) at (4.75, 0.25) {};
		\node [style=none] (153) at (4.75, -0.25) {};
		\node [style=none] (154) at (4.575, 0) {\footnotesize\texttt{Out}};
		\node [style=none] (156) at (4.25, 0) {};
		\node [style=none] (157) at (4.25, -0.25) {};
		\node [style=none] (158) at (4.25, 0.25) {};
		\node [style=none] (159) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [thick] (19.center) to (16.center);
		\draw [thick] (16.center) to (17.center);
		\draw [thick] (17.center) to (18.center);
		\draw [thick] (18.center) to (19.center);
		\draw [thick, ->] (14.center) to (22.center);
		\draw [thick] (0.center) to (42.center);
		\draw [thick] (42.center) to (41.center);
		\draw [thick] (41.center) to (1.center);
		\draw [thick, ->] (10.center) to (43.center);
		\draw [thick] (47.center) to (44.center);
		\draw [thick] (44.center) to (45.center);
		\draw [thick] (45.center) to (46.center);
		\draw [thick] (46.center) to (47.center);
		\draw [thick, ->] (24.center) to (49.center);
		\draw [thick] (55.center) to (52.center);
		\draw [thick] (52.center) to (53.center);
		\draw [thick] (53.center) to (54.center);
		\draw [thick] (54.center) to (55.center);
		\draw [thick, bend right=90, looseness=1.50] (112.center) to (109.center);
		\draw [thick] (109.center) to (110.center);
		\draw [thick] (110.center) to (111.center);
		\draw [thick] (111.center) to (112.center);
		\draw [thick] (118.center) to (115.center);
		\draw [thick] (115.center) to (116.center);
		\draw [thick] (116.center) to (117.center);
		\draw [thick] (117.center) to (118.center);
		\draw [thick, ->] (114.center) to (120.center);
		\draw [thick, bend left=90, looseness=1.50] (125.center) to (122.center);
		\draw [thick] (122.center) to (123.center);
		\draw [thick] (123.center) to (124.center);
		\draw [thick] (124.center) to (125.center);
		\draw [thick, ->] (121.center) to (127.center);
		\draw [thick] (131.center) to (128.center);
		\draw [thick] (128.center) to (129.center);
		\draw [thick] (129.center) to (130.center);
		\draw [thick] (130.center) to (131.center);
		\draw [thick, bend right=90, looseness=1.50] (136.center) to (133.center);
		\draw [thick] (133.center) to (134.center);
		\draw [thick] (134.center) to (135.center);
		\draw [thick] (135.center) to (136.center);
		\draw [thick] (142.center) to (139.center);
		\draw [thick] (139.center) to (140.center);
		\draw [thick] (140.center) to (141.center);
		\draw [thick] (141.center) to (142.center);
		\draw [thick, ->] (138.center) to (144.center);
		\draw [thick, bend left=90, looseness=1.50] (149.center) to (146.center);
		\draw [thick] (146.center) to (147.center);
		\draw [thick] (147.center) to (148.center);
		\draw [thick] (148.center) to (149.center);
		\draw [thick, ->] (145.center) to (151.center);
		\draw [thick, bend left=90, looseness=1.25] (152.center) to (153.center);
		\draw [thick] (152.center) to (158.center);
		\draw [thick] (158.center) to (157.center);
		\draw [thick] (157.center) to (153.center);
		\draw [thick, ->] (159.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/func.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.175) {};
		\node [style=none] (1) at (-2.25, -1.175) {};
		\node [style=none] (2) at (-2.2, -0.675) {\footnotesize\texttt{In}};
		\node [style=none] (3) at (-1.875, -0.925) {};
		\node [style=none] (4) at (-1.4, -0.75) {\scriptsize\texttt{qubit}};
		\node [style=none] (5) at (-1.875, -0.425) {};
		\node [style=none] (6) at (-1.4, -0.25) {\scriptsize\texttt{qubit}};
		\node [style=none] (14) at (-1.875, -1.175) {};
		\node [style=none] (15) at (-1.875, -0.175) {};
		\node [style=none] (16) at (-0.95, -0.925) {};
		\node [style=none] (17) at (-0.95, -1.15) {};
		\node [style=none] (18) at (0.05, -1.15) {};
		\node [style=none] (19) at (0.05, 0.275) {};
		\node [style=none] (20) at (-0.95, 0.275) {};
		\node [style=none] (21) at (-0.425, -0.4) {\footnotesize \texttt{Call}};
		\node [style=none] (28) at (-3.65, 0.7) {\footnotesize \texttt{FuncDecl(\textit{"foo"})}};
		\node [style=none] (29) at (0.475, -0.25) {\scriptsize\texttt{bool}};
		\node [style=none] (73) at (1.4, -0.175) {};
		\node [style=none] (74) at (1.4, -0.675) {};
		\node [style=none] (75) at (1.225, -0.425) {\footnotesize\texttt{Out}};
		\node [style=none] (76) at (0.9, -0.425) {};
		\node [style=none] (77) at (0.9, -0.675) {};
		\node [style=none] (78) at (0.9, -0.175) {};
		\node [style=none] (79) at (0.05, -0.425) {};
		\node [style=none] (80) at (-0.75, 0.825) {\scriptsize{\texttt{qubit,qubit} $\to$ \texttt{bool}}};
		\node [style=none] (82) at (-5.075, 1.075) {};
		\node [style=none] (83) at (-2.25, 1.075) {};
		\node [style=none] (84) at (-5.075, 0.35) {};
		\node [style=none] (85) at (-2.25, 0.35) {};
		\node [style=none] (86) at (-2.25, 0.675) {};
		\node [style=none] (87) at (-0.95, -0.425) {};
		\node [style=none] (88) at (-0.95, 0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [thick] (0.center) to (15.center);
		\draw [thick] (15.center) to (14.center);
		\draw [thick] (14.center) to (1.center);
		\draw [thick, ->] (3.center) to (16.center);
		\draw [thick] (20.center) to (17.center);
		\draw [thick] (17.center) to (18.center);
		\draw [thick] (18.center) to (19.center);
		\draw [thick] (19.center) to (20.center);
		\draw [thick, bend left=90, looseness=1.25] (73.center) to (74.center);
		\draw [thick] (73.center) to (78.center);
		\draw [thick] (78.center) to (77.center);
		\draw [thick] (77.center) to (74.center);
		\draw [thick, ->] (79.center) to (76.center);
		\draw [thick] (82.center) to (83.center);
		\draw [thick] (82.center) to (84.center);
		\draw [thick] (84.center) to (85.center);
		\draw [thick] (85.center) to (83.center);
		\draw [thick, ->] (5.center) to (87.center);
		\draw [thick, densely dashed, ->, in=180, out=0] (86.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.675, 0.375) {};
		\node [style=none] (1) at (-6.675, -0.375) {};
		\node [style=none] (2) at (-6.675, 0) {\footnotesize \texttt{In}};
		\node [style=none] (3) at (-6.3, 0.375) {};
		\node [style=none] (4) at (-6.3, -0.375) {};
		\node [style=none] (5) at (-6.3, 0) {};
		\node [style=none] (7) at (-6.3, 0.625) {};
		\node [style=none] (8) at (-5.55, 0.625) {};
		\node [style=none] (9) at (-5.55, 1.375) {};
		\node [style=none] (10) at (-6.3, 1.375) {};
		\node [style=none] (11) at (-5.925, 1) {\footnotesize \texttt{T}$_{\text{\ttfamily X}}^\dagger$};
		\node [style=none] (12) at (-5.55, 1) {};
		\node [style=none] (13) at (-6.3, 1) {};
		\node [style=none] (14) at (-7.925, 0.625) {};
		\node [style=none] (15) at (-6.675, 0.625) {};
		\node [style=none] (16) at (-6.675, 1.375) {};
		\node [style=none] (17) at (-7.925, 1.375) {};
		\node [style=none] (18) at (-7.3, 1) {\footnotesize \texttt{QAlloc}};
		\node [style=none] (19) at (-6.675, 1) {};
		\node [style=none] (20) at (-7.925, 1) {};
		\node [style=none] (28) at (-5.175, -0.375) {};
		\node [style=none] (29) at (-4.425, -0.375) {};
		\node [style=none] (30) at (-4.425, 1.375) {};
		\node [style=none] (31) at (-5.175, 1.375) {};
		\node [style=none] (32) at (-4.8, 0.5) {\footnotesize \texttt{CX}};
		\node [style=none] (33) at (-5.175, 1) {};
		\node [style=none] (34) at (-5.175, 0) {};
		\node [style=none] (35) at (-4.425, 1) {};
		\node [style=none] (36) at (-4.425, 0) {};
		\node [style=none] (44) at (-0.675, -0.375) {};
		\node [style=none] (45) at (0.075, -0.375) {};
		\node [style=none] (46) at (0.075, 1.375) {};
		\node [style=none] (47) at (-0.675, 1.375) {};
		\node [style=none] (48) at (-0.3, 0.5) {\footnotesize \texttt{CX}};
		\node [style=none] (49) at (-0.675, 1) {};
		\node [style=none] (50) at (-0.675, 0) {};
		\node [style=none] (51) at (0.075, 1) {};
		\node [style=none] (52) at (0.075, 0) {};
		\node [style=none] (67) at (1.575, 0.625) {};
		\node [style=none] (68) at (2.825, 0.625) {};
		\node [style=none] (69) at (2.825, 1.375) {};
		\node [style=none] (70) at (1.575, 1.375) {};
		\node [style=none] (71) at (2.2, 1) {\footnotesize \texttt{Meas}};
		\node [style=none] (72) at (2.825, 1) {};
		\node [style=none] (73) at (1.575, 1) {};
		\node [style=none] (74) at (7.95, 2) {};
		\node [style=none] (75) at (7.95, 0.5) {};
		\node [style=none] (76) at (8.2, 1.25) {\footnotesize \texttt{Out}};
		\node [style=none] (77) at (7.825, 2) {};
		\node [style=none] (78) at (7.825, 0.5) {};
		\node [style=none] (79) at (7.825, 0.75) {};
		\node [style=none] (82) at (7.825, 1.75) {};
		\node [style=none] (83) at (3.25, 0.8) {\scriptsize\texttt{bool}};
		\node [style=none] (84) at (-5.75, 0.175) {\scriptsize\texttt{qubit}};
		\node [style=none] (85) at (1.825, 0.175) {\scriptsize\texttt{qubit}};
		\node [style=none] (86) at (-8.25, -2.125) {};
		\node [style=none] (87) at (-8.25, 2.25) {};
		\node [style=none] (88) at (8.925, -2.125) {};
		\node [style=none] (89) at (8.925, 2.25) {};
		\node [style=none] (90) at (-7.45, 1.85) {\footnotesize \texttt{TailLoop}};
		\node [style=none] (91) at (-4.075, -0.375) {};
		\node [style=none] (92) at (-3.325, -0.375) {};
		\node [style=none] (93) at (-3.325, 0.375) {};
		\node [style=none] (94) at (-4.075, 0.375) {};
		\node [style=none] (95) at (-3.7, 0) {\footnotesize \texttt{T}};
		\node [style=none] (96) at (-3.325, 0) {};
		\node [style=none] (97) at (-4.075, 0) {};
		\node [style=none] (98) at (-2.95, -0.375) {};
		\node [style=none] (99) at (-2.2, -0.375) {};
		\node [style=none] (100) at (-2.2, 0.375) {};
		\node [style=none] (101) at (-2.95, 0.375) {};
		\node [style=none] (102) at (-2.575, 0) {\footnotesize \texttt{H}};
		\node [style=none] (103) at (-2.2, 0) {};
		\node [style=none] (104) at (-2.95, 0) {};
		\node [style=none] (105) at (-1.825, -0.375) {};
		\node [style=none] (106) at (-1.075, -0.375) {};
		\node [style=none] (107) at (-1.075, 0.375) {};
		\node [style=none] (108) at (-1.825, 0.375) {};
		\node [style=none] (109) at (-1.45, 0) {\footnotesize \texttt{T}$_{\text{\ttfamily X}}^\dagger$};
		\node [style=none] (110) at (-1.075, 0) {};
		\node [style=none] (111) at (-1.825, 0) {};
		\node [style=none] (112) at (0.425, 0.625) {};
		\node [style=none] (113) at (1.175, 0.625) {};
		\node [style=none] (114) at (1.175, 1.375) {};
		\node [style=none] (115) at (0.425, 1.375) {};
		\node [style=none] (116) at (0.8, 1) {\footnotesize \texttt{T}$_{\text{\ttfamily X}}^\dagger$};
		\node [style=none] (117) at (1.175, 1) {};
		\node [style=none] (118) at (0.425, 1) {};
		\node [style=none] (119) at (3.675, 0) {};
		\node [style=none] (120) at (3.675, -1.875) {};
		\node [style=none] (121) at (6.925, -1.875) {};
		\node [style=none] (122) at (6.925, 1.425) {};
		\node [style=none] (123) at (3.675, 1.425) {};
		\node [style=none] (124) at (4.7, 1.175) {\footnotesize \texttt{Conditional}};
		\node [style=none] (127) at (3.925, -0.25) {};
		\node [style=none] (128) at (6.675, -0.25) {};
		\node [style=none] (129) at (6.675, 0.875) {};
		\node [style=none] (130) at (3.925, 0.875) {};
		\node [style=none] (131) at (4.375, 0.625) {\footnotesize \texttt{Case}};
		\node [style=none] (132) at (4.3, -0.075) {};
		\node [style=none] (133) at (4.8, -0.075) {};
		\node [style=none] (134) at (4.8, 0.325) {};
		\node [style=none] (135) at (4.3, 0.325) {};
		\node [style=none] (136) at (4.45, 0.125) {\scriptsize \texttt{In}};
		\node [style=none] (137) at (4.8, 0.125) {};
		\node [style=none] (145) at (6.3, -0.075) {};
		\node [style=none] (146) at (5.8, -0.075) {};
		\node [style=none] (147) at (5.8, 0.325) {};
		\node [style=none] (148) at (6.3, 0.325) {};
		\node [style=none] (149) at (6.15, 0.125) {\scriptsize \texttt{Out}};
		\node [style=none] (150) at (5.8, 0.125) {};
		\node [style=none] (151) at (3.925, -1.625) {};
		\node [style=none] (152) at (6.675, -1.625) {};
		\node [style=none] (153) at (6.675, -0.5) {};
		\node [style=none] (154) at (3.925, -0.5) {};
		\node [style=none] (155) at (4.375, -0.75) {\footnotesize \texttt{Case}};
		\node [style=none] (156) at (4.3, -1.45) {};
		\node [style=none] (157) at (4.8, -1.45) {};
		\node [style=none] (158) at (4.8, -1.05) {};
		\node [style=none] (159) at (4.3, -1.05) {};
		\node [style=none] (160) at (4.45, -1.25) {\scriptsize \texttt{In}};
		\node [style=none] (161) at (4.8, -1.25) {};
		\node [style=none] (162) at (5.05, -1.45) {};
		\node [style=none] (163) at (5.55, -1.45) {};
		\node [style=none] (164) at (5.55, -1.05) {};
		\node [style=none] (165) at (5.05, -1.05) {};
		\node [style=none] (166) at (5.3, -1.25) {\scriptsize \texttt{Z}};
		\node [style=none] (167) at (5.05, -1.25) {};
		\node [style=none] (168) at (5.55, -1.25) {};
		\node [style=none] (169) at (6.3, -1.45) {};
		\node [style=none] (170) at (5.8, -1.45) {};
		\node [style=none] (171) at (5.8, -1.05) {};
		\node [style=none] (172) at (6.3, -1.05) {};
		\node [style=none] (173) at (6.15, -1.25) {\scriptsize \texttt{Out}};
		\node [style=none] (174) at (5.8, -1.25) {};
		\node [style=none] (175) at (6.925, 0.75) {};
		\node [style=none] (176) at (3.675, 1) {};
		\node [style=none] (177) at (3.75, 1.75) {};
		\node [style=none] (179) at (5.175, 1.925) {\scriptsize\texttt{bool}};
		\node [style=none] (180) at (-0.375, 3.2) {};
		\node [style=none] (181) at (0.375, 3.2) {};
		\node [style=none] (182) at (0, 3.2) {\footnotesize \texttt{In}};
		\node [style=none] (183) at (-0.375, 2.825) {};
		\node [style=none] (184) at (0.375, 2.825) {};
		\node [style=none] (185) at (0, 2.825) {};
		\node [style=none] (187) at (0.425, 2.55) {\scriptsize\texttt{qubit}};
		\node [style=none] (188) at (0, 2.25) {};
		\node [style=none] (189) at (-0.375, -3.1) {};
		\node [style=none] (190) at (0.375, -3.1) {};
		\node [style=none] (191) at (0, -3.1) {\footnotesize \texttt{Out}};
		\node [style=none] (192) at (-0.375, -2.725) {};
		\node [style=none] (193) at (0.375, -2.725) {};
		\node [style=none] (194) at (0, -2.725) {};
		\node [style=none] (195) at (0, -2.125) {};
		\node [style=none] (196) at (0.425, -2.425) {\scriptsize\texttt{qubit}};
		\node [style=none] (197) at (7.375, 0.925) {\scriptsize\texttt{qubit}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=2.00] (0.center) to (1.center);
		\draw [thick] (4.center) to (1.center);
		\draw [thick] (4.center) to (3.center);
		\draw [thick] (3.center) to (0.center);
		\draw [thick] (10.center) to (7.center);
		\draw [thick] (7.center) to (8.center);
		\draw [thick] (9.center) to (10.center);
		\draw [thick] (8.center) to (9.center);
		\draw [thick] (17.center) to (14.center);
		\draw [thick] (14.center) to (15.center);
		\draw [thick] (16.center) to (17.center);
		\draw [thick] (15.center) to (16.center);
		\draw [thick, ->] (19.center) to (13.center);
		\draw [thick] (28.center) to (29.center);
		\draw [thick] (29.center) to (30.center);
		\draw [thick] (30.center) to (31.center);
		\draw [thick] (31.center) to (28.center);
		\draw [thick, ->] (5.center) to (34.center);
		\draw [thick] (44.center) to (45.center);
		\draw [thick] (45.center) to (46.center);
		\draw [thick] (46.center) to (47.center);
		\draw [thick] (47.center) to (44.center);
		\draw [thick] (70.center) to (67.center);
		\draw [thick] (67.center) to (68.center);
		\draw [thick] (69.center) to (70.center);
		\draw [thick] (68.center) to (69.center);
		\draw [thick, bend left=90, looseness=1.50] (74.center) to (75.center);
		\draw [thick] (78.center) to (75.center);
		\draw [thick] (78.center) to (77.center);
		\draw [thick] (77.center) to (74.center);
		\draw [thick] (87.center) to (86.center);
		\draw [thick] (88.center) to (86.center);
		\draw [thick] (89.center) to (88.center);
		\draw [thick] (87.center) to (89.center);
		\draw [thick] (94.center) to (91.center);
		\draw [thick] (91.center) to (92.center);
		\draw [thick] (93.center) to (94.center);
		\draw [thick] (92.center) to (93.center);
		\draw [thick] (101.center) to (98.center);
		\draw [thick] (98.center) to (99.center);
		\draw [thick] (100.center) to (101.center);
		\draw [thick] (99.center) to (100.center);
		\draw [thick, ->] (96.center) to (104.center);
		\draw [thick, ->] (36.center) to (97.center);
		\draw [thick] (108.center) to (105.center);
		\draw [thick] (105.center) to (106.center);
		\draw [thick] (107.center) to (108.center);
		\draw [thick] (106.center) to (107.center);
		\draw [thick, ->] (103.center) to (111.center);
		\draw [thick, ->] (12.center) to (33.center);
		\draw [thick, ->] (35.center) to (49.center);
		\draw [thick, ->] (110.center) to (50.center);
		\draw [thick] (115.center) to (112.center);
		\draw [thick] (112.center) to (113.center);
		\draw [thick] (114.center) to (115.center);
		\draw [thick] (113.center) to (114.center);
		\draw [thick, ->] (51.center) to (118.center);
		\draw [thick, ->] (117.center) to (73.center);
		\draw [thick] (123.center) to (120.center);
		\draw [thick] (120.center) to (121.center);
		\draw [thick] (121.center) to (122.center);
		\draw [thick] (122.center) to (123.center);
		\draw [thick] (130.center) to (127.center);
		\draw [thick] (127.center) to (128.center);
		\draw [thick] (128.center) to (129.center);
		\draw [thick] (129.center) to (130.center);
		\draw [thick, bend right=90, looseness=1.50] (135.center) to (132.center);
		\draw [thick] (132.center) to (133.center);
		\draw [thick] (133.center) to (134.center);
		\draw [thick] (134.center) to (135.center);
		\draw [thick, bend left=90, looseness=1.50] (148.center) to (145.center);
		\draw [thick] (145.center) to (146.center);
		\draw [thick] (146.center) to (147.center);
		\draw [thick] (147.center) to (148.center);
		\draw [thick] (154.center) to (151.center);
		\draw [thick] (151.center) to (152.center);
		\draw [thick] (152.center) to (153.center);
		\draw [thick] (153.center) to (154.center);
		\draw [thick, bend right=90, looseness=1.50] (159.center) to (156.center);
		\draw [thick] (156.center) to (157.center);
		\draw [thick] (157.center) to (158.center);
		\draw [thick] (158.center) to (159.center);
		\draw [thick] (165.center) to (162.center);
		\draw [thick] (162.center) to (163.center);
		\draw [thick] (163.center) to (164.center);
		\draw [thick] (164.center) to (165.center);
		\draw [thick, ->] (161.center) to (167.center);
		\draw [thick, bend left=90, looseness=1.50] (172.center) to (169.center);
		\draw [thick] (169.center) to (170.center);
		\draw [thick] (170.center) to (171.center);
		\draw [thick] (171.center) to (172.center);
		\draw [thick, ->] (168.center) to (174.center);
		\draw [thick, ->] (137.center) to (150.center);
		\draw [thick, ->] (72.center) to (176.center);
		\draw [thick, ->] (52.center) to (119.center);
		\draw [thick, in=-180, out=0] (72.center) to (177.center);
		\draw [thick, ->] (175.center) to (79.center);
		\draw [thick, bend left=90, looseness=2.00] (180.center) to (181.center);
		\draw [thick] (184.center) to (181.center);
		\draw [thick] (184.center) to (183.center);
		\draw [thick] (183.center) to (180.center);
		\draw [thick, ->] (185.center) to (188.center);
		\draw [thick, bend right=90, looseness=2.00] (189.center) to (190.center);
		\draw [thick] (193.center) to (190.center);
		\draw [thick] (193.center) to (192.center);
		\draw [thick] (192.center) to (189.center);
		\draw [thick, ->] (195.center) to (194.center);
		\draw [thick, ->] (177.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonlinear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.575, -0.375) {};
		\node [style=none] (4) at (2.325, -0.375) {};
		\node [style=none] (5) at (2.325, 0.375) {};
		\node [style=none] (6) at (1.575, 0.375) {};
		\node [style=none] (7) at (1.95, 0) {\footnotesize \texttt{H}};
		\node [style=none] (15) at (1.025, 0.175) {\scriptsize\texttt{qubit}};
		\node [style=none] (16) at (3.575, -0.625) {};
		\node [style=none] (17) at (4.325, -0.625) {};
		\node [style=none] (18) at (4.325, 0.625) {};
		\node [style=none] (19) at (3.575, 0.625) {};
		\node [style=none] (20) at (3.95, 0) {\footnotesize \texttt{CX}};
		\node [style=none] (21) at (3.575, 0.375) {};
		\node [style=none] (23) at (2.325, 0) {};
		\node [style=none] (39) at (3.575, -0.375) {};
		\node [style=none] (45) at (3.1, 0.525) {\scriptsize\color{ACMRed}{\texttt{qubit}}};
		\node [style=none] (47) at (0.2, 0.375) {};
		\node [style=none] (48) at (0.2, -0.375) {};
		\node [style=none] (49) at (0.2, 0) {\footnotesize \texttt{In}};
		\node [style=none] (50) at (0.575, 0.375) {};
		\node [style=none] (51) at (0.575, -0.375) {};
		\node [style=none] (52) at (0.575, 0) {};
		\node [style=none] (53) at (1.575, 0) {};
		\node [style=none] (54) at (4.325, 0.375) {};
		\node [style=none] (55) at (4.325, -0.375) {};
		\node [style=none] (56) at (4.7, -0.625) {};
		\node [style=none] (57) at (4.825, -0.625) {};
		\node [style=none] (58) at (4.825, 0.625) {};
		\node [style=none] (59) at (4.7, 0.625) {};
		\node [style=none] (60) at (5.075, 0) {\footnotesize \texttt{Out}};
		\node [style=none] (61) at (4.7, 0.375) {};
		\node [style=none] (62) at (4.7, -0.375) {};
		\node [style=none] (63) at (3.1, -0.525) {\scriptsize\color{ACMRed}{\texttt{qubit}}};
		\node [style=none] (64) at (2.55, 0.25) {\color{ACMRed}{\Lightning}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (6.center) to (3.center);
		\draw [thick] (3.center) to (4.center);
		\draw [thick] (5.center) to (6.center);
		\draw [thick] (16.center) to (17.center);
		\draw [thick] (17.center) to (18.center);
		\draw [thick] (18.center) to (19.center);
		\draw [thick, ->, color=ACMRed, in=180, out=0] (23.center) to (21.center);
		\draw [thick, <-, color=ACMRed, in=0, out=180] (39.center) to (23.center);
		\draw [thick, bend right=90, looseness=2.00] (47.center) to (48.center);
		\draw [thick] (51.center) to (48.center);
		\draw [thick] (51.center) to (50.center);
		\draw [thick] (50.center) to (47.center);
		\draw [thick, ->] (52.center) to (53.center);
		\draw [thick] (59.center) to (56.center);
		\draw [thick] (56.center) to (57.center);
		\draw [thick, bend right=90, looseness=1.75] (57.center) to (58.center);
		\draw [thick] (58.center) to (59.center);
		\draw [thick, ->] (54.center) to (61.center);
		\draw [thick, ->] (55.center) to (62.center);
		\draw [thick] (4.center) to (5.center);
		\draw [thick] (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.625, 0.75) {};
		\node [style=none] (3) at (-0.625, -0.75) {};
		\node [style=none] (4) at (-0.825, 0) {\footnotesize\texttt{In}};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.625, -0.25) {\footnotesize \texttt{Add}};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (-0.175, -0.325) {\scriptsize\texttt{f64}};
		\node [style=none] (15) at (-0.175, 0.175) {\scriptsize\texttt{f64}};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-0.05, 0.675) {\scriptsize\texttt{qubit}};
		\node [style=none] (19) at (1.75, -0.25) {};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=none] (21) at (2.5, 0.75) {};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=none] (23) at (2.125, 0.25) {\footnotesize \texttt{Rz}};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (1.75, 0.5) {};
		\node [style=none] (26) at (1, -0.25) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (5.625, 0.75) {};
		\node [style=none] (29) at (5.625, 0) {};
		\node [style=none] (30) at (5.625, 0.375) {\footnotesize \texttt{Out}};
		\node [style=none] (31) at (5.25, 0.75) {};
		\node [style=none] (32) at (5.25, 0) {};
		\node [style=none] (34) at (3.5, -0.25) {};
		\node [style=none] (35) at (4.25, -0.25) {};
		\node [style=none] (36) at (4.25, 0.75) {};
		\node [style=none] (37) at (3.5, 0.75) {};
		\node [style=none] (38) at (3.875, 0.25) {\footnotesize \texttt{Rx}};
		\node [style=none] (39) at (3.5, 0) {};
		\node [style=none] (40) at (3.5, 0.5) {};
		\node [style=none] (41) at (4.25, 0.375) {};
		\node [style=none] (42) at (5.25, 0.375) {};
		\node [style=none] (43) at (1.75, -0.625) {};
		\node [style=none] (44) at (2.625, -0.625) {};
		\node [style=none] (45) at (-0.5, -0.75) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (47) at (2.95, 0.675) {\scriptsize\texttt{qubit}};
		\node [style=none] (48) at (2.175, -0.45) {\scriptsize\texttt{f64}};
		\node [style=none] (49) at (1.275, 0.05) {\scriptsize\texttt{f64}};
		\node [style=none] (50) at (4.75, 0.55) {\scriptsize\texttt{qubit}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw [thick] (8.center) to (5.center);
		\draw [thick] (5.center) to (6.center);
		\draw [thick] (6.center) to (7.center);
		\draw [thick] (7.center) to (8.center);
		\draw [thick, ->] (10.center) to (11.center);
		\draw [thick, ->] (12.center) to (13.center);
		\draw [thick] (22.center) to (19.center);
		\draw [thick] (19.center) to (20.center);
		\draw [thick] (20.center) to (21.center);
		\draw [thick] (21.center) to (22.center);
		\draw [thick, ->] (16.center) to (25.center);
		\draw [thick, ->, in=180, out=0] (26.center) to (24.center);
		\draw [thick, bend left=90, looseness=2.00] (28.center) to (29.center);
		\draw [thick] (32.center) to (29.center);
		\draw [thick] (32.center) to (31.center);
		\draw [thick] (31.center) to (28.center);
		\draw [thick] (37.center) to (34.center);
		\draw [thick] (34.center) to (35.center);
		\draw [thick] (35.center) to (36.center);
		\draw [thick] (36.center) to (37.center);
		\draw [thick, ->] (41.center) to (42.center);
		\draw [thick, ->] (27.center) to (40.center);
		\draw [thick, in=0, out=-180, looseness=0.75] (43.center) to (26.center);
		\draw [thick] (44.center) to (43.center);
		\draw [thick, <-, in=0, out=180] (39.center) to (44.center);
		\draw [thick] (2.center) to (46.center);
		\draw [thick] (46.center) to (45.center);
		\draw [thick] (45.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

